Kaleidoscopes, Waves and the Prepotential

Isomorphic flops are topology-changing transitions connecting two diffeomorphic families of Calabi-Yau threefolds. They correspond to the generators of certain Coxeter groups acting on the moduli space. As a consequence of these symmetries, the prepotential of 4D $\mathcal{N} = 2$ Type IIA compactifications on such varieties must assemble into Coxeter-invariant functions. We construct a database of all Coxeter symmetries from isomorphic flops in K\"ahler-favorable CICYs. The action of the Coxeter group on the K\"ahler moduli space leaves a symmetric bilinear form invariant, which we interpret as a metric and construct its associated Laplace-Beltrami operator. We argue that the Coxeter-invariant functions featured in the prepotential solve the Helmholtz equation with this Laplacian, and that the prepotential can then be resummed into a decomposition in terms of eigenfunctions of the Laplace-Beltrami operator. The convergence rate of the raw orbit sums of worldsheet instanton contributions and the resummed expressions are complementary, with the latter sharply localizing around the first few terms in the interior of the moduli space.

==> figures/infinite-dihedral-Cayley.tex <==
\begin{tikzpicture}
	\def\CayleyScale{0.70}

	\tikzset{
		cayleynode/.style={circle, fill=black, inner sep=\CayleyScale*1.3pt},
		cayleylabel/.style={label distance=\CayleyScale*2mm}
	}

	\node[
		cayleynode,
		label={[cayleylabel]90:$s_{2}s_{1}s_{2}$}
	] (tst) at (\CayleyScale*-4.5,\CayleyScale*0) {};

	\node[
		cayleynode,
		label={[cayleylabel]90:$s_{2}s_{1}$}
	] (ts) at (\CayleyScale*-3,\CayleyScale*0) {};

	\node[
		cayleynode,
		label={[cayleylabel]90:$s_{2}$}
	] (t) at (\CayleyScale*-1.5,\CayleyScale*0) {};

	\node[
		cayleynode,
		label={[cayleylabel]90:$e$}
	] (e) at (\CayleyScale*0,\CayleyScale*0) {};

	\node[
		cayleynode,
		label={[cayleylabel]90:$s_{1}$}
	] (s) at (\CayleyScale*1.5,\CayleyScale*0) {};

	\node[
		cayleynode,
		label={[cayleylabel]90:$s_{1}s_{2}$}
	] (st) at (\CayleyScale*3,\CayleyScale*0) {};

	\node[
		cayleynode,
		label={[cayleylabel]90:$s_{1}s_{2}s_{1}$}
	] (sts) at (\CayleyScale*4.5,\CayleyScale*0) {};

	\draw (tst) -- (ts);
	\draw (ts) -- (t);
	\draw (t) -- (e);
	\draw (e) -- (s);
	\draw (s) -- (st);
	\draw (st) -- (sts);

	\draw (\CayleyScale*-4.5,\CayleyScale*0) -- (\CayleyScale*-5.2,\CayleyScale*0);
	\draw[dashed] (\CayleyScale*-5.2,\CayleyScale*0) -- (\CayleyScale*-6.0,\CayleyScale*0);

	\draw (\CayleyScale*4.5,\CayleyScale*0) -- (\CayleyScale*5.2,\CayleyScale*0);
    \draw[dashed] (\CayleyScale*5.2,\CayleyScale*0) -- (\CayleyScale*6.0,\CayleyScale*0);
\end{tikzpicture}

==> figures/infinite-dihedral-automaton.tex <==
\begin{tikzpicture}[
	>={Stealth[length=2.0mm]},
	every node/.style={font=\normalsize},
	state/.style={circle, draw=black, thick, fill=gruvbox-dark-green!33, minimum size=6mm, inner sep=0pt},
	edge/.style={->, thick},
	midlabel/.style={font=\small, fill=white, inner sep=1.2pt}
]

	\pgfmathsetmacro{\L}{3.5}
	\pgfmathsetmacro{\H}{0.8660254*\L}

	\node[state] (e) at (0,0)		{$e$};
	\node[state] (s) at (-\L/2,\H)	{$s_{1}$};
	\node[state] (t) at ( \L/2,\H)	{$s_{2}$};

	\draw[edge] (e) -- node[midlabel, pos=.50] {$s_{1}$} (s);
	\draw[edge] (e) -- node[midlabel, pos=.50] {$s_{2}$} (t);

	\draw[edge] (s) to[bend left=16] node[midlabel, pos=.50] {$s_{2}$} (t);
	\draw[edge] (t) to[bend left=16] node[midlabel, pos=.50] {$s_{1}$} (s);
\end{tikzpicture}

==> figures/three-simple-reflections-with-higher-relations-Cayley.tex <==
\begin{tikzpicture}
	\def\CayleyScale{0.70}
	\pgfmathsetmacro{\CayleyLabelDist}{0.33*\CayleyScale}
	\pgfmathsetmacro{\CayleyBlueShift}{0.18*\CayleyScale}
	\pgfmathsetmacro{\CayleyBlueShiftNeg}{-\CayleyBlueShift}
	\pgfmathsetmacro{\CayleyBlueCircleShift}{0.10*\CayleyScale}
	\pgfmathsetmacro{\CayleyBridgeLen}{4.5*\CayleyScale}

	\pgfmathsetmacro{\SoneThreeOneAng}{150}
	\pgfmathsetmacro{\SoneThreeTwoAng}{105}
	\pgfmathsetmacro{\SoneTwoOneAng}{(\SoneThreeOneAng+\SoneThreeTwoAng)/2}

	\tikzset{
		cayleynode/.style={circle, fill=black, inner sep=\CayleyScale*1.3pt},
		cayleylabelnode/.style={
			font=\small,
			fill=white,
			inner sep=1.2pt,
			outer sep=0pt,
			rounded corners=1pt
		}
	}

	\newcommand{\CayleyLabelAtShift}[5]{%
		\pgfmathsetmacro{\ang}{mod(#2,360)}%
		\pgfmathtruncatemacro{\sector}{mod(floor((\ang+22.5)/45),8)}%
		\def\CayleyAnchor{west}%
		\ifcase\sector
			\def\CayleyAnchor{west}%
		\or
			\def\CayleyAnchor{south west}%
		\or
			\def\CayleyAnchor{south}%
		\or
			\def\CayleyAnchor{south east}%
		\or
			\def\CayleyAnchor{east}%
		\or
			\def\CayleyAnchor{north east}%
		\or
			\def\CayleyAnchor{north}%
		\or
			\def\CayleyAnchor{north west}%
		\fi
		\node[cayleylabelnode, anchor=\CayleyAnchor] at ($([shift={({\ang}:\CayleyLabelDist)}]#1) + (#3,#4)$) {$#5$};
	}
	\newcommand{\CayleyLabelAt}[3]{%
		\CayleyLabelAtShift{#1}{#2}{0}{0}{#3}%
	}
	\newcommand{\CayleyOuterLabel}[3]{%
		\pgfmathsetmacro{\theta}{#2}%
		\pgfmathsetmacro{\anglab}{ifthenelse(cos(\theta)>0,mod(\theta+90,360),mod(\theta-90,360))}%
		\CayleyLabelAt{#1}{\anglab}{#3}%
	}
	\newcommand{\CayleyOuterLabelFlip}[3]{%
		\pgfmathsetmacro{\theta}{#2}%
		\pgfmathsetmacro{\anglab}{ifthenelse(cos(\theta)>0,mod(\theta-90,360),mod(\theta+90,360))}%
		\CayleyLabelAt{#1}{\anglab}{#3}%
	}

	\node[cayleynode] (e) at (0,0) {};

	\node[cayleynode] (s1) at (90:\CayleyScale*2) {};
	\node[cayleynode] (s2) at (210:\CayleyScale*2) {};
	\node[cayleynode] (s3) at (330:\CayleyScale*2) {};

	\node[cayleynode] (s1s2) at (60:\CayleyScale*3.3) {};
	\node[cayleynode] (s1s3) at (120:\CayleyScale*3.3) {};
	\node[cayleynode] (s2s1) at (180:\CayleyScale*3.3) {};
	\node[cayleynode] (s2s3) at (240:\CayleyScale*3.3) {};
	\node[cayleynode] (s3s1) at (300:\CayleyScale*3.3) {};
	\node[cayleynode] (s3s2) at (0:\CayleyScale*3.3) {};

	\node[cayleynode] (s121) at (\SoneTwoOneAng:\CayleyScale*4.6) {};
	\node[cayleynode] (s123) at (75:\CayleyScale*4.6) {};
	\node[cayleynode] (s131) at (\SoneThreeOneAng:\CayleyScale*4.6) {};
	\node[cayleynode] (s132) at (\SoneThreeTwoAng:\CayleyScale*4.6) {};
	\node[cayleynode] (s213) at (195:\CayleyScale*4.6) {};
	\node[cayleynode] (s231) at (225:\CayleyScale*4.6) {};
	\node[cayleynode] (s232) at (255:\CayleyScale*4.6) {};
	\node[cayleynode] (s312) at (285:\CayleyScale*4.6) {};
	\node[cayleynode] (s313) at (315:\CayleyScale*4.6) {};
	\node[cayleynode] (s321) at (345:\CayleyScale*4.6) {};
	\node[cayleynode] (s323) at (15:\CayleyScale*4.6) {};

	\path[name path=CayleyA] (s1s2) -- (s121);
	\path[name path=CayleyAcrossA] (s1s3) -- (s132);
	\path[name intersections={of=CayleyA and CayleyAcrossA, by=CayleyXA}];
	\coordinate (CayleyAA) at ($(CayleyXA)!\CayleyBridgeLen pt!(s1s2)$);
	\coordinate (CayleyAB) at ($(CayleyXA)!\CayleyBridgeLen pt!(s121)$);

	\path[name path=CayleyB] (s2s1) -- (s121);
	\path[name path=CayleyAcrossB] (s1s3) -- (s131);
	\path[name intersections={of=CayleyB and CayleyAcrossB, by=CayleyXB}];
	\coordinate (CayleyBA) at ($(CayleyXB)!\CayleyBridgeLen pt!(s2s1)$);
	\coordinate (CayleyBB) at ($(CayleyXB)!\CayleyBridgeLen pt!(s121)$);

	\draw (e) -- (s1);
	\draw (e) -- (s2);
	\draw (e) -- (s3);

	\draw (s1) -- (s1s2);
	\draw (s1) -- (s1s3);

	\draw (s2) -- (s2s1);
	\draw (s2) -- (s2s3);

	\draw (s3) -- (s3s1);
	\draw (s3) -- (s3s2);

	\draw (s1s2) -- (CayleyAA);
	\draw (CayleyAB) -- (s121);

	\draw[gruvbox-dark-red] (s2s1) -- (CayleyBA);
	\draw[gruvbox-dark-red] (CayleyBB) -- (s121);

	\draw (s1s2) -- (s123);

	\draw (s1s3) -- (s131);
	\draw (s1s3) -- (s132);

	\draw (s2s1) -- (s213);

	\draw (s2s3) -- (s231);
	\draw (s2s3) -- (s232);

	\draw (s3s1) -- (s312);
	\draw (s3s1) -- (s313);

	\draw (s3s2) -- (s321);
	\draw (s3s2) -- (s323);

	\foreach \ang in {15,75,\SoneThreeTwoAng,\SoneTwoOneAng,\SoneThreeOneAng,195,225,255,285,315,345} {
		\draw (\ang:\CayleyScale*4.6) -- (\ang:\CayleyScale*5.3);
		\draw[dashed] (\ang:\CayleyScale*5.3) -- (\ang:\CayleyScale*6.0);
	}

	\CayleyLabelAt{e}{270}{e}

	\CayleyLabelAt{s1}{90}{s_1}
	\CayleyLabelAt{s2}{210}{s_2}
	\CayleyLabelAt{s3}{330}{s_3}

	\CayleyLabelAt{s1s3}{270}{s_1 s_3}
	\CayleyLabelAt{s1s2}{270}{s_1 s_2}

	\CayleyLabelAt{s2s1}{180}{s_2 s_1}
	\CayleyLabelAtShift{s2s3}{240}{\CayleyBlueShift}{0}{s_2 s_3}
	\CayleyLabelAtShift{s3s1}{300}{\CayleyBlueShiftNeg}{0}{s_3 s_1}
	\CayleyLabelAt{s3s2}{0}{s_3 s_2}

	\CayleyLabelAt{s121}{180}{s_1 s_2 s_1}
	\CayleyLabelAt{s123}{15}{s_1 s_2 s_3}
	\CayleyLabelAtShift{s131}{240}{\CayleyBlueCircleShift}{0}{s_1 s_3 s_1}
	\CayleyOuterLabel{s132}{\SoneThreeTwoAng}{s_1 s_3 s_2}
	\CayleyOuterLabelFlip{s213}{195}{s_2 s_1 s_3}

	\CayleyLabelAtShift{s231}{135}{\CayleyBlueShift}{0}{s_2 s_3 s_1}
	\CayleyOuterLabel{s232}{255}{s_2 s_3 s_2}

	\CayleyOuterLabel{s312}{285}{s_3 s_1 s_2}
	\CayleyLabelAtShift{s313}{45}{\CayleyBlueShiftNeg}{0}{s_3 s_1 s_3}

	\CayleyLabelAt{s321}{285}{s_3 s_2 s_1}
	\CayleyLabelAt{s323}{75}{s_3 s_2 s_3}
\end{tikzpicture}

==> figures/three-simple-reflections-with-higher-relations-automaton.tex <==
\begin{tikzpicture}[
	>={Stealth[length=2.0mm]},
	every node/.style={font=\normalsize},
	state/.style={circle, draw=black, thick, fill=gruvbox-dark-green!33, minimum size=6mm, inner sep=0pt},
	edge/.style={->, thick},
	midlabel/.style={font=\small, fill=white, inner sep=1.2pt},
	baseline=(current bounding box.center)
]
	\pgfmathsetmacro{\DX}{2.25}
	\pgfmathsetmacro{\DY}{2.25}
	\pgfmathsetmacro{\HalfDX}{0.5*\DX}

	\node[state] (e) at (0,0) {$e$};

	\node[state] (one) at (-\DX,0) {$s_{1}$};
	\node[state] (two) at (\DX,0) {$s_{2}$};

	\node[state] (twelve) at (-\DX,\DY) {\scalebox{0.80}{\scriptsize $s_{1}s_{2}$}};
	\node[state] (twone) at (\DX,\DY) {\scalebox{0.80}{\scriptsize $s_{2}s_{1}$}};

	\node[state] (onetwoone) at (-\DX,2*\DY) {\scalebox{0.60}{\scriptsize $s_{1}s_{2}s_{1}$}};
	\node[state] (three) at (0,\DY) {$s_{3}$};

	\newdimen\TargetXDim
	\newdimen\ProbeXDim

	\coordinate (TargetX) at (-\HalfDX,0);
	\path let \p1=(TargetX) in \pgfextra{\global\TargetXDim=\x1};

	\def\PosLow{0}
	\def\PosHigh{1}

	\foreach \k in {1,...,22} {
		\pgfmathsetmacro{\PosMid}{(\PosLow+\PosHigh)/2}
		\path (onetwoone) to[bend left=18] coordinate[pos=\PosMid] (Probe) (three);
		\path let \p1=(Probe) in \pgfextra{\global\ProbeXDim=\x1};
		\ifdim\ProbeXDim<\TargetXDim
			\xdef\PosLow{\PosMid}
		\else
			\xdef\PosHigh{\PosMid}
		\fi
	}
	\pgfmathsetmacro{\PosLabel}{(\PosLow+\PosHigh)/2}

	\draw[edge] (e) -- node[midlabel, pos=.50] {$s_{1}$} (one);
	\draw[edge] (e) -- node[midlabel, pos=.50] {$s_{2}$} (two);
	\draw[edge] (e) -- node[midlabel, pos=.45] {$s_{3}$} (three);

	\draw[edge] (one) -- node[midlabel, pos=.45] {$s_{2}$} (twelve);
	\draw[edge] (two) -- node[midlabel, pos=.45] {$s_{1}$} (twone);
	\draw[edge] (twelve) -- node[midlabel, pos=.45] {$s_{1}$} (onetwoone);

    \draw[edge] (one) to[bend left=16] node[midlabel, pos=0.5] {$s_{3}$} (three);
	\draw[edge] (two) to[bend left=16] node[midlabel, pos=0.5] {$s_{3}$} (three);

	\draw[edge] (three) to[bend left=16] node[midlabel, pos=0.5] {$s_{1}$} (one);
	\draw[edge] (three) to[bend left=16] node[midlabel, pos=0.5] {$s_{2}$} (two);

	\draw[edge] (twelve) to[bend left=0] node[midlabel, pos=.50] {$s_{3}$} (three);
	\draw[edge] (twone) to[bend right=0] node[midlabel, pos=.50] {$s_{3}$} (three);

	\draw[edge] (onetwoone) to[bend left=0] node[midlabel, pos=\PosLabel] {$s_{3}$} (three);
\end{tikzpicture}

==> figures/three-simple-reflections-with-relations-Cayley.tex <==
\begin{tikzpicture}
	\def\CayleyScale{0.70}
	\pgfmathsetmacro{\CayleyLabelDist}{0.33*\CayleyScale}
	\pgfmathsetmacro{\CayleyBlueShift}{0.22*\CayleyScale}
	\pgfmathsetmacro{\CayleyBlueShiftNeg}{-\CayleyBlueShift}
	\pgfmathsetmacro{\CayleyBridgeLen}{4.5*\CayleyScale}

	\tikzset{
		cayleynode/.style={circle, fill=black, inner sep=\CayleyScale*1.3pt},
		cayleylabelnode/.style={
			font=\small,
			fill=white,
			inner sep=1.2pt,
			outer sep=0pt,
			rounded corners=1pt
		}
	}

	\newcommand{\CayleyLabelAtShift}[5]{%
		\pgfmathsetmacro{\ang}{mod(#2,360)}%
		\pgfmathtruncatemacro{\sector}{mod(floor((\ang+22.5)/45),8)}%
		\def\CayleyAnchor{west}%
		\ifcase\sector
			\def\CayleyAnchor{west}%
		\or
			\def\CayleyAnchor{south west}%
		\or
			\def\CayleyAnchor{south}%
		\or
			\def\CayleyAnchor{south east}%
		\or
			\def\CayleyAnchor{east}%
		\or
			\def\CayleyAnchor{north east}%
		\or
			\def\CayleyAnchor{north}%
		\or
			\def\CayleyAnchor{north west}%
		\fi
		\node[cayleylabelnode, anchor=\CayleyAnchor] at ($([shift={({\ang}:\CayleyLabelDist)}]#1) + (#3,#4)$) {$#5$};%
	}
	\newcommand{\CayleyLabelAt}[3]{%
		\CayleyLabelAtShift{#1}{#2}{0}{0}{#3}%
	}

	\node[cayleynode] (e) at (0,0) {};

	\node[cayleynode] (s1) at (90:\CayleyScale*2) {};
	\node[cayleynode] (s2) at (210:\CayleyScale*2) {};
	\node[cayleynode] (s3) at (330:\CayleyScale*2) {};

	\node[cayleynode] (s1s2) at (60:\CayleyScale*3.3) {};
	\node[cayleynode] (s1s3) at (120:\CayleyScale*3.3) {};
	\node[cayleynode] (s2s3) at (240:\CayleyScale*3.3) {};
	\node[cayleynode] (s3s1) at (300:\CayleyScale*3.3) {};
	\node[cayleynode] (s3s2) at (0:\CayleyScale*3.3) {};

	\node[cayleynode] (s1s2s3) at (75:\CayleyScale*4.6) {};
	\node[cayleynode] (s1s3s1) at (105:\CayleyScale*4.6) {};
	\node[cayleynode] (s1s3s2) at (135:\CayleyScale*4.6) {};
	\node[cayleynode] (s2s3s1) at (225:\CayleyScale*4.6) {};
	\node[cayleynode] (s2s3s2) at (255:\CayleyScale*4.6) {};
	\node[cayleynode] (s3s1s3) at (285:\CayleyScale*4.6) {};
	\node[cayleynode] (s3s1s2) at (315:\CayleyScale*4.6) {};
	\node[cayleynode] (s3s2s3) at (15:\CayleyScale*4.6) {};

	\path[name path=CayleyVert] (e) -- (s1);
	\path[name path=CayleyDiag] (s2) -- (s1s2);
	\path[name intersections={of=CayleyVert and CayleyDiag, by=CayleyX}];
	\coordinate (CayleyDiagA) at ($(CayleyX)!\CayleyBridgeLen pt!(s2)$);
	\coordinate (CayleyDiagB) at ($(CayleyX)!\CayleyBridgeLen pt!(s1s2)$);

	\draw (e) -- (s1);
	\draw (e) -- (s2);
	\draw (e) -- (s3);

	\draw (s1) -- (s1s2);
	\draw (s1) -- (s1s3);

	\draw[gruvbox-dark-red] (s2) -- (CayleyDiagA);
	\draw[gruvbox-dark-red] (CayleyDiagB) -- (s1s2);
	\draw (s2) -- (s2s3);

	\draw (s3) -- (s3s1);
	\draw (s3) -- (s3s2);

	\draw (s1s2) -- (s1s2s3);

	\draw (s1s3) -- (s1s3s1);
	\draw (s1s3) -- (s1s3s2);

	\draw (s2s3) -- (s2s3s1);
	\draw (s2s3) -- (s2s3s2);

	\draw (s3s1) -- (s3s1s2);
	\draw (s3s1) -- (s3s1s3);

	\draw[gruvbox-dark-red] (s3s2) -- (s3s1s2);
	\draw (s3s2) -- (s3s2s3);

	\foreach \ang in {75,105,135,225,255,285,315,15} {
		\draw (\ang:\CayleyScale*4.6) -- (\ang:\CayleyScale*5.3);
		\draw[dashed] (\ang:\CayleyScale*5.3) -- (\ang:\CayleyScale*6.0);
	}

	\CayleyLabelAt{e}{270}{e}

	\CayleyLabelAt{s1}{90}{s_1}
	\CayleyLabelAt{s2}{210}{s_2}
	\CayleyLabelAt{s3}{330}{s_3}

	\CayleyLabelAt{s1s2}{150}{s_1 s_2}
	\CayleyLabelAt{s1s3}{30}{s_1 s_3}
	\CayleyLabelAtShift{s2s3}{240}{\CayleyBlueShift}{0}{s_2 s_3}
	\CayleyLabelAtShift{s3s1}{300}{\CayleyBlueShiftNeg}{0}{s_3 s_1}
	\CayleyLabelAt{s3s2}{0}{s_3 s_2}

	\CayleyLabelAt{s1s2s3}{345}{s_1 s_2 s_3}
	\CayleyLabelAt{s1s3s1}{195}{s_1 s_3 s_1}
	\CayleyLabelAtShift{s1s3s2}{225}{\CayleyBlueShift}{0}{s_1 s_3 s_2}
	\CayleyLabelAtShift{s2s3s1}{135}{\CayleyBlueShift}{0}{s_2 s_3 s_1}
	\CayleyLabelAt{s2s3s2}{165}{s_2 s_3 s_2}

	\CayleyLabelAt{s3s1s2}{15}{s_3 s_1 s_2}
	\CayleyLabelAt{s3s2s3}{105}{s_3 s_2 s_3}

	\CayleyLabelAt{s3s1s3}{15}{s_3 s_1 s_3}
\end{tikzpicture}

==> figures/three-simple-reflections-with-relations-automaton.tex <==
\begin{tikzpicture}[
	>={Stealth[length=2.0mm]},
	every node/.style={font=\normalsize},
	state/.style={circle, draw=black, thick, fill=gruvbox-dark-green!33, minimum size=6mm, inner sep=0pt},
	edge/.style={->, thick},
	midlabel/.style={font=\small, fill=white, inner sep=1.2pt},
	baseline=(current bounding box.center)
]
	\pgfmathsetmacro{\L}{4.0}
	\pgfmathsetmacro{\H}{0.8660254*\L}

	\path[use as bounding box] (-0.72*\L,-0.55) rectangle (0.72*\L,\H+0.85);

	\node[state] (s) at (0,\H)		{$s_{3}$};
	\node[state] (t) at (-\L/2,0)	{$s_{1}$};
	\node[state] (u) at (\L/2,0)	{$s_{2}$};

	\node[state] (e) at (0,\H/3)	{$e$};

	\draw[edge] (e) -- node[midlabel, pos=.40] {$s_{3}$} (s);
	\draw[edge] (e) -- node[midlabel, pos=.40] {$s_{1}$} (t);
	\draw[edge] (e) -- node[midlabel, pos=.40] {$s_{2}$} (u);

	\draw[edge] (s) to[bend left=16] node[midlabel, pos=.50] {$s_{1}$} (t);
	\draw[edge] (t) to[bend left=16] node[midlabel, pos=.50] {$s_{3}$} (s);

	\draw[edge] (s) to[bend left=16] node[midlabel, pos=.50] {$s_{2}$} (u);
	\draw[edge] (u) to[bend left=16] node[midlabel, pos=.50] {$s_{3}$} (s);

	\draw[edge] (t) to[bend left=16] node[midlabel, pos=.50] {$s_{2}$} (u);
\end{tikzpicture}

==> figures/universal-rank-3-Cayley.tex <==
\begin{tikzpicture}
	\def\CayleyScale{0.70}
	\pgfmathsetmacro{\CayleyLabelDist}{0.33*\CayleyScale}
	\pgfmathsetmacro{\CayleyBlueShift}{0.22*\CayleyScale}
	\pgfmathsetmacro{\CayleyBlueShiftNeg}{-\CayleyBlueShift}

	\tikzset{
		cayleynode/.style={circle, fill=black, inner sep=\CayleyScale*1.3pt},
		cayleylabelnode/.style={
			font=\small,
			fill=white,
			inner sep=1.2pt,
			outer sep=0pt,
			rounded corners=1pt
		}
	}

	\newcommand{\CayleyLabelAtShift}[5]{%
		\pgfmathsetmacro{\ang}{mod(#2,360)}%
		\pgfmathtruncatemacro{\sector}{mod(floor((\ang+22.5)/45),8)}%
		\def\CayleyAnchor{west}%
		\ifcase\sector
			\def\CayleyAnchor{west}%
		\or
			\def\CayleyAnchor{south west}%
		\or
			\def\CayleyAnchor{south}%
		\or
			\def\CayleyAnchor{south east}%
		\or
			\def\CayleyAnchor{east}%
		\or
			\def\CayleyAnchor{north east}%
		\or
			\def\CayleyAnchor{north}%
		\or
			\def\CayleyAnchor{north west}%
		\fi
		\node[cayleylabelnode, anchor=\CayleyAnchor] at ($([shift={({\ang}:\CayleyLabelDist)}]#1) + (#3,#4)$) {$#5$};%
	}
	\newcommand{\CayleyLabelAt}[3]{%
		\CayleyLabelAtShift{#1}{#2}{0}{0}{#3}%
	}

	\node[cayleynode] (e) at (\CayleyScale*0,\CayleyScale*0) {};

	\node[cayleynode] (s1) at (90:\CayleyScale*2) {};
	\node[cayleynode] (s2) at (210:\CayleyScale*2) {};
	\node[cayleynode] (s3) at (330:\CayleyScale*2) {};

	\draw (e) -- (s1);
	\draw (e) -- (s2);
	\draw (e) -- (s3);

	\node[cayleynode] (s1s2) at (60:\CayleyScale*3.3) {};
	\node[cayleynode] (s1s3) at (120:\CayleyScale*3.3) {};
	\node[cayleynode] (s2s1) at (180:\CayleyScale*3.3) {};
	\node[cayleynode] (s2s3) at (240:\CayleyScale*3.3) {};
	\node[cayleynode] (s3s1) at (300:\CayleyScale*3.3) {};
	\node[cayleynode] (s3s2) at (0:\CayleyScale*3.3) {};

	\draw (s1) -- (s1s2);
	\draw (s1) -- (s1s3);

	\draw (s2) -- (s2s1);
	\draw (s2) -- (s2s3);

	\draw (s3) -- (s3s1);
	\draw (s3) -- (s3s2);

	\node[cayleynode] (s1s2s1) at (45:\CayleyScale*4.6) {};
	\node[cayleynode] (s1s2s3) at (75:\CayleyScale*4.6) {};
	\draw (s1s2) -- (s1s2s1);
	\draw (s1s2) -- (s1s2s3);

	\node[cayleynode] (s1s3s1) at (105:\CayleyScale*4.6) {};
	\node[cayleynode] (s1s3s2) at (135:\CayleyScale*4.6) {};
	\draw (s1s3) -- (s1s3s1);
	\draw (s1s3) -- (s1s3s2);

	\node[cayleynode] (s2s1s2) at (165:\CayleyScale*4.6) {};
	\node[cayleynode] (s2s1s3) at (195:\CayleyScale*4.6) {};
	\draw (s2s1) -- (s2s1s2);
	\draw (s2s1) -- (s2s1s3);

	\node[cayleynode] (s2s3s1) at (225:\CayleyScale*4.6) {};
	\node[cayleynode] (s2s3s2) at (255:\CayleyScale*4.6) {};
	\draw (s2s3) -- (s2s3s1);
	\draw (s2s3) -- (s2s3s2);

	\node[cayleynode] (s3s1s2) at (285:\CayleyScale*4.6) {};
	\node[cayleynode] (s3s1s3) at (315:\CayleyScale*4.6) {};
	\draw (s3s1) -- (s3s1s2);
	\draw (s3s1) -- (s3s1s3);

	\node[cayleynode] (s3s2s1) at (345:\CayleyScale*4.6) {};
	\node[cayleynode] (s3s2s3) at (15:\CayleyScale*4.6) {};
	\draw (s3s2) -- (s3s2s1);
	\draw (s3s2) -- (s3s2s3);

	\foreach \ang in {45,75,105,135,165,195,225,255,285,315,345,15} {
		\draw (\ang:\CayleyScale*4.6) -- (\ang:\CayleyScale*5.3);
		\draw[dashed] (\ang:\CayleyScale*5.3) -- (\ang:\CayleyScale*6.0);
	}

	\CayleyLabelAt{e}{270}{e}

	\CayleyLabelAt{s1}{90}{s_1}
	\CayleyLabelAt{s2}{210}{s_2}
	\CayleyLabelAt{s3}{330}{s_3}

	\CayleyLabelAt{s1s2}{150}{s_1 s_2}
	\CayleyLabelAt{s1s3}{30}{s_1 s_3}
	\CayleyLabelAt{s2s1}{180}{s_2 s_1}
	\CayleyLabelAtShift{s2s3}{240}{\CayleyBlueShift}{0}{s_2 s_3}
	\CayleyLabelAtShift{s3s1}{300}{\CayleyBlueShiftNeg}{0}{s_3 s_1}
	\CayleyLabelAt{s3s2}{0}{s_3 s_2}

	\CayleyLabelAtShift{s1s2s1}{315}{\CayleyBlueShiftNeg}{0}{s_1 s_2 s_1}
	\CayleyLabelAt{s1s2s3}{345}{s_1 s_2 s_3}
	\CayleyLabelAt{s1s3s1}{195}{s_1 s_3 s_1}
	\CayleyLabelAtShift{s1s3s2}{225}{\CayleyBlueShift}{0}{s_1 s_3 s_2}

	\CayleyLabelAt{s2s1s2}{75}{s_2 s_1 s_2}
	\CayleyLabelAt{s2s1s3}{285}{s_2 s_1 s_3}
	\CayleyLabelAtShift{s2s3s1}{135}{\CayleyBlueShift}{0}{s_2 s_3 s_1}
	\CayleyLabelAt{s2s3s2}{165}{s_2 s_3 s_2}

	\CayleyLabelAt{s3s1s2}{15}{s_3 s_1 s_2}
	\CayleyLabelAtShift{s3s1s3}{45}{\CayleyBlueShiftNeg}{0}{s_3 s_1 s_3}
	\CayleyLabelAt{s3s2s1}{255}{s_3 s_2 s_1}
	\CayleyLabelAt{s3s2s3}{105}{s_3 s_2 s_3}
\end{tikzpicture}

==> figures/universal-rank-3-automaton.tex <==
\begin{tikzpicture}[
	>={Stealth[length=2.0mm]},
	every node/.style={font=\normalsize},
	state/.style={circle, draw=black, thick, fill=gruvbox-dark-green!33, minimum size=6mm, inner sep=0pt},
	edge/.style={->, thick},
	midlabel/.style={font=\small, fill=white, inner sep=1.2pt},
	baseline=(current bounding box.center)
]
	\pgfmathsetmacro{\L}{4.0}
	\pgfmathsetmacro{\H}{0.8660254*\L}

	\path[use as bounding box] (-0.72*\L,-0.55) rectangle (0.72*\L,\H+0.85);

	\node[state] (s) at (0,\H)		{$s_{3}$};
	\node[state] (t) at (-\L/2,0)	{$s_{1}$};
	\node[state] (u) at (\L/2,0)	{$s_{2}$};

	\node[state] (e) at (0,\H/3)	{$e$};

	\draw[edge] (e) -- node[midlabel, pos=.40] {$s_{3}$} (s);
	\draw[edge] (e) -- node[midlabel, pos=.40] {$s_{1}$} (t);
	\draw[edge] (e) -- node[midlabel, pos=.40] {$s_{2}$} (u);

	\draw[edge] (s) to[bend left=16] node[midlabel, pos=.50] {$s_{1}$} (t);
	\draw[edge] (t) to[bend left=16] node[midlabel, pos=.50] {$s_{3}$} (s);

	\draw[edge] (s) to[bend left=16] node[midlabel, pos=.50] {$s_{2}$} (u);
	\draw[edge] (u) to[bend left=16] node[midlabel, pos=.50] {$s_{3}$} (s);

	\draw[edge] (t) to[bend left=16] node[midlabel, pos=.50] {$s_{2}$} (u);
	\draw[edge] (u) to[bend left=16] node[midlabel, pos=.50] {$s_{1}$} (t);
\end{tikzpicture}
